DynaSLAM II: Tightly-Coupled Multi-Object Tracking and SLAM

The assumption of scene rigidity is common in visual SLAM algorithms. However, it limits their applicability in populated real-world environments. Furthermore, most scenarios including autonomous driving, multi-robot collaboration and augmented/virtual reality, require explicit motion information of the surroundings to help with decision making and scene understanding. We present in this paper DynaSLAM II, a visual SLAM system for stereo and RGB-D configurations that tightly integrates the multi-object tracking capability. DynaSLAM II makes use of instance semantic segmentation and of ORB features to track dynamic objects. The structure of the static scene and of the dynamic objects is optimized jointly with the trajectories of both the camera and the moving agents within a novel bundle adjustment proposal. The 3D bounding boxes of the objects are also estimated and loosely optimized within a fixed temporal window. We demonstrate that tracking dynamic objects does not only provide rich clues for scene understanding but is also beneficial for camera tracking. The project code will be released upon acceptance.

==> graphs/hessian.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=7.20cm,
            height=7.20cm,
            enlargelimits=false,
            axis on top,    % <-- (use with `matrix plot*')
            colormap/cool,
            point meta=explicit,
            point meta min=-0.05,
            point meta max=1.00,
            ytick={4.5,19.5,34.5,44.5},
            xtick={4.5,19.5,34.5,44.5},
            ymin=-0.5,
            ymax=49.5,
            xmin=-0.5,
            xmax=49.5,
            xticklabels={KFs, Objects, OPs, MPs},
            yticklabels={KFs,Objects,OPs,MPs},
            yticklabel style={rotate=90},
            y dir=reverse,
            extra x ticks= {9.5, 29.5, 39.5},  % Add an extra tick at position x=1
            extra x tick style={    % Set styles that only apply to the extra tick
                xmajorgrids=true,            % Draw grid line
                xticklabels={,},
                major grid style={dashed,black!100,line width=1.5pt}
            },
            extra y ticks= {9.5, 29.5, 39.5},  % Add an extra tick at position x=1
            extra y tick style={    % Set styles that only apply to the extra tick
                ymajorgrids=true,            % Draw grid line
                yticklabels={,},
                major grid style={dashed,black!100,line width=1.5pt}
            }
        ]

        \addplot [matrix plot*] table [meta=funceval] {
                sequence repetition funceval
                % KF1
                0    0    1
                0    1    1
                0    2    0
                0    3    0
                0    4    0
                0    5    0
                0    6    0
                0    7    0
                0    8    0
                0    9    0
                0    10    1
                0    11    1
                0    12    0
                0    13    0
                0    14    0
                0    15    0
                0    16    0
                0    17    0
                0    18    0
                0    19    0
                0    20    0
                0    21    0
                0    22    0
                0    23    0
                0    24    0
                0    25    0
                0    26    0
                0    27    0
                0    28    0
                0    29    0
                0    30    1
                0    31    1
                0    32    1
                0    33    1
                0    34    1
                0    35    1
                0    36    1
                0    37    1
                0    38    1
                0    39    1
                0    40    1
                0    41    1
                0    42    1
                0    43    1
                0    44    1
                0    45    1
                0    46    1
                0    47    1
                0    48    1
                0    49    1
                
                % KF1
                1    0    1
                1    1    1
                1    2    0
                1    3    0
                1    4    0
                1    5    0
                1    6    0
                1    7    0
                1    8    0
                1    9    0
                1    10    1
                1    11    1
                1    12    0
                1    13    0
                1    14    0
                1    15    0
                1    16    0
                1    17    0
                1    18    0
                1    19    0
                1    20    0
                1    21    0
                1    22    0
                1    23    0
                1    24    0
                1    25    0
                1    26    0
                1    27    0
                1    28    0
                1    29    0
                1    30    1
                1    31    1
                1    32    1
                1    33    1
                1    34    1
                1    35    1
                1    36    1
                1    37    1
                1    38    1
                1    39    1
                1    40    1
                1    41    1
                1    42    1
                1    43    1
                1    44    1
                1    45    1
                1    46    1
                1    47    1
                1    48    1
                1    49    1
                
                % KF2
                2    0    0
                2    1    0
                2    2    1
                2    3    1
                2    4    0
                2    5    0
                2    6    0
                2    7    0
                2    8    0
                2    9    0
                2    10    0
                2    11    0
                2    12    0
                2    13    0
                2    14    1
                2    15    1
                2    16    0
                2    17    0
                2    18    0
                2    19    0
                2    20    0
                2    21    0
                2    22    0
                2    23    0
                2    24    0
                2    25    0
                2    26    0
                2    27    0
                2    28    0
                2    29    0
                2    30    1
                2    31    1
                2    32    1
                2    33    1
                2    34    1
                2    35    1
                2    36    1
                2    37    1
                2    38    1
                2    39    1
                2    40    1
                2    41    1
                2    42    1
                2    43    1
                2    44    1
                2    45    1
                2    46    1
                2    47    1
                2    48    1
                2    49    1
                
                % KF2
                3    0    0
                3    1    0
                3    2    1
                3    3    1
                3    4    0
                3    5    0
                3    6    0
                3    7    0
                3    8    0
                3    9    0
                3    10   0
                3    11    0
                3    12    0
                3    13    0
                3    14    1
                3    15    1
                3    16    0
                3    17    0
                3    18    0
                3    19    0
                3    20    0
                3    21    0
                3    22    0
                3    23    0
                3    24    0
                3    25    0
                3    26    0
                3    27    0
                3    28    0
                3    29    0
                3    30    1
                3    31    1
                3    32    1
                3    33    1
                3    34    1
                3    35    1
                3    36    1
                3    37    1
                3    38    1
                3    39    1
                3    40    1
                3    41    1
                3    42    1
                3    43    1
                3    44    1
                3    45    1
                3    46    1
                3    47    1
                3    48    1
                3    49    1
                
                % KF3
                4    0    0
                4    1    0
                4    2    0
                4    3    0
                4    4    1
                4    5    1
                4    6    0
                4    7    0
                4    8    0
                4    9    0
                4    10    0
                4    11    0
                4    12    0
                4    13    0
                4    14    0
                4    15    0
                4    16    0
                4    17    0
                4    18    1
                4    19    1
                4    20    0
                4    21    0
                4    22    0
                4    23    0
                4    24    0
                4    25    0
                4    26    0
                4    27    0
                4    28    0
                4    29    0
                4    30    1
                4    31    1
                4    32    1
                4    33    1
                4    34    1
                4    35    1
                4    36    1
                4    37    1
                4    38    1
                4    39    1
                4    40    1
                4    41    1
                4    42    1
                4    43    1
                4    44    1
                4    45    1
                4    46    1
                4    47    1
                4    48    1
                4    49    1
                
                % KF3
                5    0    0
                5    1    0
                5    2    0
                5    3    0
                5    4    1
                5    5    1
                5    6    0
                5    7    0
                5    8    0
                5    9    0
                5    10    0
                5    11    0
                5    12    0
                5    13    0
                5    14    0
                5    15    0
                5    16    0
                5    17    0
                5    18    1
                5    19    1
                5    20    0
                5    21    0
                5    22    0
                5    23    0
                5    24    0
                5    25    0
                5    26    0
                5    27    0
                5    28    0
                5    29    0
                5    30    1
                5    31    1
                5    32    1
                5    33    1
                5    34    1
                5    35    1
                5    36    1
                5    37    1
                5    38    1
                5    39    1
                5    40    1
                5    41    1
                5    42    1
                5    43    1
                5    44    1
                5    45    1
                5    46    1
                5    47    1
                5    48    1
                5    49    1
                
                % KF4
                6    0    0
                6    1    0
                6    2    0
                6    3    0
                6    4    0
                6    5    0
                6    6    1
                6    7    1
                6    8    0
                6    9    0
                6    10    0
                6    11    0
                6    12    0
                6    13    0
                6    14    0
                6    15    0
                6    16    0
                6    17    0
                6    18    0
                6    19    0
                6    20    0
                6    21    0
                6    22    1
                6    23    1
                6    24    0
                6    25    0
                6    26    0
                6    27    0
                6    28    0
                6    29    0
                6    30    1
                6    31    1
                6    32    1
                6    33    1
                6    34    1
                6    35    1
                6    36    1
                6    37    1
                6    38    1
                6    39    1
                6    40    1
                6    41    1
                6    42    1
                6    43    1
                6    44    1
                6    45    1
                6    46    1
                6    47    1
                6    48    1
                6    49    1
                
                % KF4
                7    0    0
                7    1    0
                7    2    0
                7    3    0
                7    4    0
                7    5    0
                7    6    1
                7    7    1
                7    8    0
                7    9    0
                7    10    0
                7    11    0
                7    12    0
                7    13    0
                7    14    0
                7    15    0
                7    16    0
                7    17    0
                7    18    0
                7    19    0
                7    20    0
                7    21    0
                7    22    1
                7    23    1
                7    24    0
                7    25    0
                7    26    0
                7    27    0
                7    28    0
                7    29    0
                7    30    1
                7    31    1
                7    32    1
                7    33    1
                7    34    1
                7    35    1
                7    36    1
                7    37    1
                7    38    1
                7    39    1
                7    40    1
                7    41    1
                7    42    1
                7    43    1
                7    44    1
                7    45    1
                7    46    1
                7    47    1
                7    48    1
                7    49    1
                
                % KF5
                8    0    0
                8    1    0
                8    2    0
                8    3    0
                8    4    0
                8    5    0
                8    6    0
                8    7    0
                8    8    1
                8    9    1
                8    10    0
                8    11    0
                8    12    0
                8    13    0
                8    14    0
                8    15    0
                8    16    0
                8    17    0
                8    18    0
                8    19    0
                8    20    0
                8    21    0
                8    22    0
                8    23    0
                8    24    0
                8    25    0
                8    26    1
                8    27    1
                8    28    0
                8    29    0
                8    30    1
                8    31    1
                8    32    1
                8    33    1
                8    34    1
                8    35    1
                8    36    1
                8    37    1
                8    38    1
                8    39    1
                8    40    1
                8    41    1
                8    42    1
                8    43    1
                8    44    1
                8    45    1
                8    46    1
                8    47    1
                8    48    1
                8    49    1
                
                % KF5
                9    0    0
                9    1    0
                9    2    0
                9    3    0
                9    4    0
                9    5    0
                9    6    0
                9    7    0
                9    8    1
                9    9    1
                9    10    0
                9    11    0
                9    12    0
                9    13    0
                9    14    0
                9    15    0
                9    16    0
                9    17    0
                9    18    0
                9    19    0
                9    20    0
                9    21    0
                9    22    0
                9    23    0
                9    24    0
                9    25    0
                9    26    1
                9    27    1
                9    28    0
                9    29    0
                9    30    1
                9    31    1
                9    32    1
                9    33    1
                9    34    1
                9    35    1
                9    36    1
                9    37    1
                9    38    1
                9    39    1
                9    40    1
                9    41    1
                9    42    1
                9    43    1
                9    44    1
                9    45    1
                9    46    1
                9    47    1
                9    48    1
                9    49    1
                
                % O1
                10    0    1
                10    1    1
                10    2    0
                10    3    0
                10    4    0
                10    5    0
                10    6    0
                10    7    0
                10    8    0
                10    9    0
                10    10    1
                10    11    1
                10    12    1
                10    13    1
                10    14    1
                10    15    1
                10    16    0
                10    17    0
                10    18    0
                10    19    0
                10    20    0
                10    21    0
                10    22    0
                10    23    0
                10    24    0
                10    25    0
                10    26    0
                10    27    0
                10    28    0
                10    29    0
                10    30    1
                10    31    1
                10    32    1
                10    33    1
                10    34    1
                10    35    1
                10    36    1
                10    37    1
                10    38    1
                10    39    1
                10    40    0
                10    41    0
                10    42    0
                10    43    0
                10    44    0
                10    45    0
                10    46    0
                10    47    0
                10    48    0
                10    49    0
                
                % O1
                11    0    1
                11    1    1
                11    2    0
                11    3    0
                11    4    0
                11    5    0
                11    6    0
                11    7    0
                11    8    0
                11    9    0
                11    10    1
                11    11    1
                11    12    1
                11    13    1
                11    14    1
                11    15    1
                11    16    0
                11    17    0
                11    18    0
                11    19    0
                11    20    0
                11    21    0
                11    22    0
                11    23    0
                11    24    0
                11    25    0
                11    26    0
                11    27    0
                11    28    0
                11    29    0
                11    30    1
                11    31    1
                11    32    1
                11    33    1
                11    34    1
                11    35    1
                11    36    1
                11    37    1
                11    38    1
                11    39    1
                11    40    0
                11    41    0
                11    42    0
                11    43    0
                11    44    0
                11    45    0
                11    46    0
                11    47    0
                11    48    0
                11    49    0

                % V1
                12    0    0
                12    1    0
                12    2    0
                12    3    0
                12    4    0
                12    5    0
                12    6    0
                12    7    0
                12    8    0
                12    9    0
                12    10    1
                12    11    1
                12    12    1
                12    13    1
                12    14    1
                12    15    1
                12    16    1
                12    17    1
                12    18    0
                12    19    0
                12    20    0
                12    21    0
                12    22    0
                12    23    0
                12    24    0
                12    25    0
                12    26    0
                12    27    0
                12    28    0
                12    29    0
                12    30    1
                12    31    1
                12    32    1
                12    33    1
                12    34    1
                12    35    1
                12    36    1
                12    37    1
                12    38    1
                12    39    1
                12    40    0
                12    41    0
                12    42    0
                12    43    0
                12    44    0
                12    45    0
                12    46    0
                12    47    0
                12    48    0
                12    49    0
                
                % V1
                13    0    0
                13    1    0
                13    2    0
                13    3    0
                13    4    0
                13    5    0
                13    6    0
                13    7    0
                13    8    0
                13    9    0
                13    10    1
                13    11    1
                13    12    1
                13    13    1
                13    14    1
                13    15    1
                13    16    1
                13    17    1
                13    18    0
                13    19    0
                13    20    0
                13    21    0
                13    22    0
                13    23    0
                13    24    0
                13    25    0
                13    26    0
                13    27    0
                13    28    0
                13    29    0
                13    30    1
                13    31    1
                13    32    1
                13    33    1
                13    34    1
                13    35    1
                13    36    1
                13    37    1
                13    38    1
                13    39    1
                13    40    0
                13    41    0
                13    42    0
                13    43    0
                13    44    0
                13    45    0
                13    46    0
                13    47    0
                13    48    0
                13    49    0
                
                % O2
                14    0    0
                14    1    0
                14    2    1
                14    3    1
                14    4    0
                14    5    0
                14    6    0
                14    7    0
                14    8    0
                14    9    0
                14    10    1
                14    11    1
                14    12    1
                14    13    1
                14    14    1
                14    15    1
                14    16    1
                14    17    1
                14    18    1
                14    19    1
                14    20    0
                14    21    0
                14    22    0
                14    23    0
                14    24    0
                14    25    0
                14    26    0
                14    27    0
                14    28    0
                14    29    0
                14    30    1
                14    31    1
                14    32    1
                14    33    1
                14    34    1
                14    35    1
                14    36    1
                14    37    1
                14    38    1
                14    39    1
                14    40    0
                14    41    0
                14    42    0
                14    43    0
                14    44    0
                14    45    0
                14    46    0
                14    47    0
                14    48    0
                14    49    0

                % O2
                15    0    0
                15    1    0
                15    2    1
                15    3    1
                15    4    0
                15    5    0
                15    6    0
                15    7    0
                15    8    0
                15    9    0
                15    10    1
                15    11    1
                15    12    1
                15    13    1
                15    14    1
                15    15    1
                15    16    1
                15    17    1
                15    18    1
                15    19    1
                15    20    0
                15    21    0
                15    22    0
                15    23    0
                15    24    0
                15    25    0
                15    26    0
                15    27    0
                15    28    0
                15    29    0
                15    30    1
                15    31    1
                15    32    1
                15    33    1
                15    34    1
                15    35    1
                15    36    1
                15    37    1
                15    38    1
                15    39    1
                15    40    0
                15    41    0
                15    42    0
                15    43    0
                15    44    0
                15    45    0
                15    46    0
                15    47    0
                15    48    0
                15    49    0 
                
                %V2
                16    0    0
                16    1    0
                16    2    0
                16    3    0
                16    4    0
                16    5    0
                16    6    0
                16    7    0
                16    8    0
                16    9    0
                16    10    0
                16    11    0
                16    12    1
                16    13    1
                16    14    1
                16    15    1
                16    16    1
                16    17    1
                16    18    1
                16    19    1
                16    20    1
                16    21    1
                16    22    0
                16    23    0
                16    24    0
                16    25    0
                16    26    0
                16    27    0
                16    28    0
                16    29    0
                16    30    1
                16    31    1
                16    32    1
                16    33    1
                16    34    1
                16    35    1
                16    36    1
                16    37    1
                16    38    1
                16    39    1
                16    40    0
                16    41    0
                16    42    0
                16    43    0
                16    44    0
                16    45    0
                16    46    0
                16    47    0
                16    48    0
                16    49    0

                % V2
                17    0    0
                17    1    0
                17    2    0
                17    3    0
                17    4    0
                17    5    0
                17    6    0
                17    7    0
                17    8    0
                17    9    0
                17    10    0
                17    11    0
                17    12    1
                17    13    1
                17    14    1
                17    15    1
                17    16    1
                17    17    1
                17    18    1
                17    19    1
                17    20    1
                17    21    1
                17    22    0
                17    23    0
                17    24    0
                17    25    0
                17    26    0
                17    27    0
                17    28    0
                17    29    0
                17    30    1
                17    31    1
                17    32    1
                17    33    1
                17    34    1
                17    35    1
                17    36    1
                17    37    1
                17    38    1
                17    39    1
                17    40    0
                17    41    0
                17    42    0
                17    43    0
                17    44    0
                17    45    0
                17    46    0
                17    47    0
                17    48    0
                17    49    0
                
                % O3
                18    0    0
                18    1    0
                18    2    0
                18    3    0
                18    4    1
                18    5    1
                18    6    0
                18    7    0
                18    8    0
                18    9    0
                18    10    0
                18    11    0
                18    12    0
                18    13    0
                18    14    1
                18    15    1
                18    16    1
                18    17    1
                18    18    1
                18    19    1
                18    20    1
                18    21    1
                18    22    1
                18    23    1
                18    24    0
                18    25    0
                18    26    0
                18    27    0
                18    28    0
                18    29    0
                18    30    1
                18    31    1
                18    32    1
                18    33    1
                18    34    1
                18    35    1
                18    36    1
                18    37    1
                18    38    1
                18    39    1
                18    40    0
                18    41    0
                18    42    0
                18    43    0
                18    44    0
                18    45    0
                18    46    0
                18    47    0
                18    48    0
                18    49    0

                % O3
                19    0    0
                19    1    0
                19    2    0
                19    3    0
                19    4    1
                19    5    1
                19    6    0
                19    7    0
                19    8    0
                19    9    0
                19    10    0
                19    11    0
                19    12    0
                19    13    0
                19    14    1
                19    15    1
                19    16    1
                19    17    1
                19    18    1
                19    19    1
                19    20    1
                19    21    1
                19    22    1
                19    23    1
                19    24    0
                19    25    0
                19    26    0
                19    27    0
                19    28    0
                19    29    0
                19    30    1
                19    31    1
                19    32    1
                19    33    1
                19    34    1
                19    35    1
                19    36    1
                19    37    1
                19    38    1
                19    39    1
                19    40    0
                19    41    0
                19    42    0
                19    43    0
                19    44    0
                19    45    0
                19    46    0
                19    47    0
                19    48    0
                19    49    0
                
                % V3
                20    0    0
                20    1    0
                20    2    0
                20    3    0
                20    4    0
                20    5    0
                20    6    0
                20    7    0
                20    8    0
                20    9    0
                20    10    0
                20    11    0
                20    12    0
                20    13    0
                20    14    0
                20    15    0
                20    16    1
                20    17    1
                20    18    1
                20    19    1
                20    20    1
                20    21    1
                20    22    1
                20    23    1
                20    24    1
                20    25    1
                20    26    0
                20    27    0
                20    28    0
                20    29    0
                20    30    1
                20    31    1
                20    32    1
                20    33    1
                20    34    1
                20    35    1
                20    36    1
                20    37    1
                20    38    1
                20    39    1
                20    40    0
                20    41    0
                20    42    0
                20    43    0
                20    44    0
                20    45    0
                20    46    0
                20    47    0
                20    48    0
                20    49    0

                % V3
                21    0    0
                21    1    0
                21    2    0
                21    3    0
                21    4    0
                21    5    0
                21    6    0
                21    7    0
                21    8    0
                21    9    0
                21    10    0
                21    11    0
                21    12    0
                21    13    0
                21    14    0
                21    15    0
                21    16    1
                21    17    1
                21    18    1
                21    19    1
                21    20    1
                21    21    1
                21    22    1
                21    23    1
                21    24    1
                21    25    1
                21    26    0
                21    27    0
                21    28    0
                21    29    0
                21    30    1
                21    31    1
                21    32    1
                21    33    1
                21    34    1
                21    35    1
                21    36    1
                21    37    1
                21    38    1
                21    39    1
                21    40    0
                21    41    0
                21    42    0
                21    43    0
                21    44    0
                21    45    0
                21    46    0
                21    47    0
                21    48    0
                21    49    0

                % O4
                22    0    0
                22    1    0
                22    2    0
                22    3    0
                22    4    0
                22    5    0
                22    6    1
                22    7    1
                22    8    0
                22    9    0
                22    10    0
                22    11    0
                22    12    0
                22    13    0
                22    14    0
                22    15    0
                22    16    0
                22    17    0
                22    18    1
                22    19    1
                22    20    1
                22    21    1
                22    22    1
                22    23    1
                22    24    1
                22    25    1
                22    26    1
                22    27    1
                22    28    0
                22    29    0
                22    30    1
                22    31    1
                22    32    1
                22    33    1
                22    34    1
                22    35    1
                22    36    1
                22    37    1
                22    38    1
                22    39    1
                22    40    0
                22    41    0
                22    42    0
                22    43    0
                22    44    0
                22    45    0
                22    46    0
                22    47    0
                22    48    0
                22    49    0
                
                % O4
                23    0    0
                23    1    0
                23    2    0
                23    3    0
                23    4    0
                23    5    0
                23    6    1
                23    7    1
                23    8    0
                23    9    0
                23    10    0
                23    11    0
                23    12    0
                23    13    0
                23    14    0
                23    15    0
                23    16    0
                23    17    0
                23    18    1
                23    19    1
                23    20    1
                23    21    1
                23    22    1
                23    23    1
                23    24    1
                23    25    1
                23    26    1
                23    27    1
                23    28    0
                23    29    0
                23    30    1
                23    31    1
                23    32    1
                23    33    1
                23    34    1
                23    35    1
                23    36    1
                23    37    1
                23    38    1
                23    39    1
                23    40    0
                23    41    0
                23    42    0
                23    43    0
                23    44    0
                23    45    0
                23    46    0
                23    47    0
                23    48    0
                23    49    0

                % V4
                24    0    0
                24    1    0
                24    2    0
                24    3    0
                24    4    0
                24    5    0
                24    6    0
                24    7    0
                24    8    0
                24    9    0
                24    10    0
                24    11    0
                24    12    0
                24    13    0
                24    14    0
                24    15    0
                24    16    0
                24    17    0
                24    18    0
                24    19    0
                24    20    1
                24    21    1
                24    22    1
                24    23    1
                24    24    1
                24    25    1
                24    26    1
                24    27    1
                24    28    1
                24    29    1
                24    30    1
                24    31    1
                24    32    1
                24    33    1
                24    34    1
                24    35    1
                24    36    1
                24    37    1
                24    38    1
                24    39    1
                24    40    0
                24    41    0
                24    42    0
                24    43    0
                24    44    0
                24    45    0
                24    46    0
                24    47    0
                24    48    0
                24    49    0
                
                % V4
                25    0    0
                25    1    0
                25    2    0
                25    3    0
                25    4    0
                25    5    0
                25    6    0
                25    7    0
                25    8    0
                25    9    0
                25    10    0
                25    11    0
                25    12    0
                25    13    0
                25    14    0
                25    15    0
                25    16    0
                25    17    0
                25    18    0
                25    19    0
                25    20    1
                25    21    1
                25    22    1
                25    23    1
                25    24    1
                25    25    1
                25    26    1
                25    27    1
                25    28    1
                25    29    1
                25    30    1
                25    31    1
                25    32    1
                25    33    1
                25    34    1
                25    35    1
                25    36    1
                25    37    1
                25    38    1
                25    39    1
                25    40    0
                25    41    0
                25    42    0
                25    43    0
                25    44    0
                25    45    0
                25    46    0
                25    47    0
                25    48    0
                25    49    0

                % O5
                26    0    0
                26    1    0
                26    2    0
                26    3    0
                26    4    0
                26    5    0
                26    6    0
                26    7    0
                26    8    1
                26    9    1
                26    10    0
                26    11    0
                26    12    0
                26    13    0
                26    14    0
                26    15    0
                26    16    0
                26    17    0
                26    18    0
                26    19    0
                26    20    0
                26    21    0
                26    22    1
                26    23    1
                26    24    1
                26    25    1
                26    26    1
                26    27    1
                26    28    0
                26    29    0
                26    30    1
                26    31    1
                26    32    1
                26    33    1
                26    34    1
                26    35    1
                26    36    1
                26    37    1
                26    38    1
                26    39    1
                26    40    0
                26    41    0
                26    42    0
                26    43    0
                26    44    0
                26    45    0
                26    46    0
                26    47    0
                26    48    0
                26    49    0
                
                % O5
                27    0    0
                27    1    0
                27    2    0
                27    3    0
                27    4    0
                27    5    0
                27    6    0
                27    7    0
                27    8    1
                27    9    1
                27    10    0
                27    11    0
                27    12    0
                27    13    0
                27    14    0
                27    15    0
                27    16    0
                27    17    0
                27    18    0
                27    19    0
                27    20    0
                27    21    0
                27    22    1
                27    23    1
                27    24    1
                27    25    1
                27    26    1
                27    27    1
                27    28    0
                27    29    0
                27    30    1
                27    31    1
                27    32    1
                27    33    1
                27    34    1
                27    35    1
                27    36    1
                27    37    1
                27    38    1
                27    39    1
                27    40    0
                27    41    0
                27    42    0
                27    43    0
                27    44    0
                27    45    0
                27    46    0
                27    47    0
                27    48    0
                27    49    0

                % V5
                28    0    0
                28    1    0
                28    2    0
                28    3    0
                28    4    0
                28    5    0
                28    6    0
                28    7    0
                28    8    0
                28    9    0
                28    10    0
                28    11    0
                28    12    0
                28    13    0
                28    14    0
                28    15    0
                28    16    0
                28    17    0
                28    18    0
                28    19    0
                28    20    0
                28    21    0
                28    22    0
                28    23    0
                28    24    1
                28    25    1
                28    26    0
                28    27    0
                28    28    1
                28    29    1
                28    30    0
                28    31    0
                28    32    0
                28    33    0
                28    34    0
                28    35    0
                28    36    0
                28    37    0
                28    38    0
                28    39    0
                28    40    0
                28    41    0
                28    42    0
                28    43    0
                28    44    0
                28    45    0
                28    46    0
                28    47    0
                28    48    0
                28    49    0
                
                % V5
                29    0    0
                29    1    0
                29    2    0
                29    3    0
                29    4    0
                29    5    0
                29    6    0
                29    7    0
                29    8    0
                29    9    0
                29    10    0
                29    11    0
                29    12    0
                29    13    0
                29    14    0
                29    15    0
                29    16    0
                29    17    0
                29    18    0
                29    19    0
                29    20    0
                29    21    0
                29    22    0
                29    23    0
                29    24    1
                29    25    1
                29    26    0
                29    27    0
                29    28    1
                29    29    1
                29    30    0
                29    31    0
                29    32    0
                29    33    0
                29    34    0
                29    35    0
                29    36    0
                29    37    0
                29    38    0
                29    39    0
                29    40    0
                29    41    0
                29    42    0
                29    43    0
                29    44    0
                29    45    0
                29    46    0
                29    47    0
                29    48    0
                29    49    0

                % OP1
                30    0    1
                30    1    1
                30    2    1
                30    3    1
                30    4    1
                30    5    1
                30    6    1
                30    7    1
                30    8    1
                30    9    1
                30    10    1
                30    11    1
                30    12    1
                30    13    1
                30    14    1
                30    15    1
                30    16    1
                30    17    1
                30    18    1
                30    19    1
                30    20    1
                30    21    1
                30    22    1
                30    23    1
                30    24    1
                30    25    1
                30    26    1
                30    27    1
                30    28    0
                30    29    0
                30    30    1
                30    31    0
                30    32    0
                30    33    0
                30    34    0
                30    35    0
                30    36    0
                30    37    0
                30    38    0
                30    39    0
                30    40    0
                30    41    0
                30    42    0
                30    43    0
                30    44    0
                30    45    0
                30    46    0
                30    47    0
                30    48    0
                30    49    0

                % OP2
                31    0    1
                31    1    1
                31    2    1
                31    3    1
                31    4    1
                31    5    1
                31    6    1
                31    7    1
                31    8    1
                31    9    1
                31    10    1
                31    11    1
                31    12    1
                31    13    1
                31    14    1
                31    15    1
                31    16    1
                31    17    1
                31    18    1
                31    19    1
                31    20    1
                31    21    1
                31    22    1
                31    23    1
                31    24    1
                31    25    1
                31    26    1
                31    27    1
                31    28    0
                31    29    0
                31    30    0
                31    31    1
                31    32    0
                31    33    0
                31    34    0
                31    35    0
                31    36    0
                31    37    0
                31    38    0
                31    39    0
                31    40    0
                31    41    0
                31    42    0
                31    43    0
                31    44    0
                31    45    0
                31    46    0
                31    47    0
                31    48    0
                31    49    0
    
                % OP3
                32    0    1
                32    1    1
                32    2    1
                32    3    1
                32    4    1
                32    5    1
                32    6    1
                32    7    1
                32    8    1
                32    9    1
                32    10    1
                32    11    1
                32    12    1
                32    13    1
                32    14    1
                32    15    1
                32    16    1
                32    17    1
                32    18    1
                32    19    1
                32    20    1
                32    21    1
                32    22    1
                32    23    1
                32    24    1
                32    25    1
                32    26    1
                32    27    1
                32    28    0
                32    29    0
                32    30    0
                32    31    0
                32    32    1
                32    33    0
                32    34    0
                32    35    0
                32    36    0
                32    37    0
                32    38    0
                32    39    0
                32    40    0
                32    41    0
                32    42    0
                32    43    0
                32    44    0
                32    45    0
                32    46    0
                32    47    0
                32    48    0
                32    49    0
                
                % OP4
                33    0    1
                33    1    1
                33    2    1
                33    3    1
                33    4    1
                33    5    1
                33    6    1
                33    7    1
                33    8    1
                33    9    1
                33    10    1
                33    11    1
                33    12    1
                33    13    1
                33    14    1
                33    15    1
                33    16    1
                33    17    1
                33    18    1
                33    19    1
                33    20    1
                33    21    1
                33    22    1
                33    23    1
                33    24    1
                33    25    1
                33    26    1
                33    27    1
                33    28    0
                33    29    0
                33    30    0
                33    31    0
                33    32    0
                33    33    1
                33    34    0
                33    35    0
                33    36    0
                33    37    0
                33    38    0
                33    39    0
                33    40    0
                33    41    0
                33    42    0
                33    43    0
                33    44    0
                33    45    0
                33    46    0
                33    47    0
                33    48    0
                33    49    0
                
                % OP5
                34    0    1
                34    1    1
                34    2    1
                34    3    1
                34    4    1
                34    5    1
                34    6    1
                34    7    1
                34    8    1
                34    9    1
                34    10    1
                34    11    1
                34    12    1
                34    13    1
                34    14    1
                34    15    1
                34    16    1
                34    17    1
                34    18    1
                34    19    1
                34    20    1
                34    21    1
                34    22    1
                34    23    1
                34    24    1
                34    25    1
                34    26    1
                34    27    1
                34    28    0
                34    29    0
                34    30    0
                34    31    0
                34    32    0
                34    33    0
                34    34    1
                34    35    0
                34    36    0
                34    37    0
                34    38    0
                34    39    0
                34    40    0
                34    41    0
                34    42    0
                34    43    0
                34    44    0
                34    45    0
                34    46    0
                34    47    0
                34    48    0
                34    49    0
                
                % OP6
                35    0    1
                35    1    1
                35    2    1
                35    3    1
                35    4    1
                35    5    1
                35    6    1
                35    7    1
                35    8    1
                35    9    1
                35    10    1
                35    11    1
                35    12    1
                35    13    1
                35    14    1
                35    15    1
                35    16    1
                35    17    1
                35    18    1
                35    19    1
                35    20    1
                35    21    1
                35    22    1
                35    23    1
                35    24    1
                35    25    1
                35    26    1
                35    27    1
                35    28    0
                35    29    0
                35    30    0
                35    31    0
                35    32    0
                35    33    0
                35    34    0
                35    35    1
                35    36    0
                35    37    0
                35    38    0
                35    39    0
                35    40    0
                35    41    0
                35    42    0
                35    43    0
                35    44    0
                35    45    0
                35    46    0
                35    47    0
                35    48    0
                35    49    0

                % OP7
                36    0    1
                36    1    1
                36    2    1
                36    3    1
                36    4    1
                36    5    1
                36    6    1
                36    7    1
                36    8    1
                36    9    1
                36    10    1
                36    11    1
                36    12    1
                36    13    1
                36    14    1
                36    15    1
                36    16    1
                36    17    1
                36    18    1
                36    19    1
                36    20    1
                36    21    1
                36    22    1
                36    23    1
                36    24    1
                36    25    1
                36    26    1
                36    27    1
                36    28    0
                36    29    0
                36    30    0
                36    31    0
                36    32    0
                36    33    0
                36    34    0
                36    35    0
                36    36    1
                36    37    0
                36    38    0
                36    39    0
                36    40    0
                36    41    0
                36    42    0
                36    43    0
                36    44    0
                36    45    0
                36    46    0
                36    47    0
                36    48    0
                36    49    0
                
                % OP8
                37    0    1
                37    1    1
                37    2    1
                37    3    1
                37    4    1
                37    5    1
                37    6    1
                37    7    1
                37    8    1
                37    9    1
                37    10    1
                37    11    1
                37    12    1
                37    13    1
                37    14    1
                37    15    1
                37    16    1
                37    17    1
                37    18    1
                37    19    1
                37    20    1
                37    21    1
                37    22    1
                37    23    1
                37    24    1
                37    25    1
                37    26    1
                37    27    1
                37    28    0
                37    29    0
                37    30    0
                37    31    0
                37    32    0
                37    33    0
                37    34    0
                37    35    0
                37    36    0
                37    37    1
                37    38    0
                37    39    0
                37    40    0
                37    41    0
                37    42    0
                37    43    0
                37    44    0
                37    45    0
                37    46    0
                37    47    0
                37    48    0
                37    49    0
                
                % OP9
                38    0    1
                38    1    1
                38    2    1
                38    3    1
                38    4    1
                38    5    1
                38    6    1
                38    7    1
                38    8    1
                38    9    1
                38    10    1
                38    11    1
                38    12    1
                38    13    1
                38    14    1
                38    15    1
                38    16    1
                38    17    1
                38    18    1
                38    19    1
                38    20    1
                38    21    1
                38    22    1
                38    23    1
                38    24    1
                38    25    1
                38    26    1
                38    27    1
                38    28    0
                38    29    0
                38    30    0
                38    31    0
                38    32    0
                38    33    0
                38    34    0
                38    35    0
                38    36    0
                38    37    0
                38    38    1
                38    39    0
                38    40    0
                38    41    0
                38    42    0
                38    43    0
                38    44    0
                38    45    0
                38    46    0
                38    47    0
                38    48    0
                38    49    0
                
                % OP10
                39    0    1
                39    1    1
                39    2    1
                39    3    1
                39    4    1
                39    5    1
                39    6    1
                39    7    1
                39    8    1
                39    9    1
                39    10    1
                39    11    1
                39    12    1
                39    13    1
                39    14    1
                39    15    1
                39    16    1
                39    17    1
                39    18    1
                39    19    1
                39    20    1
                39    21    1
                39    22    1
                39    23    1
                39    24    1
                39    25    1
                39    26    1
                39    27    1
                39    28    0
                39    29    0
                39    30    0
                39    31    0
                39    32    0
                39    33    0
                39    34    0
                39    35    0
                39    36    0
                39    37    0
                39    38    0
                39    39    1
                39    40    0
                39    41    0
                39    42    0
                39    43    0
                39    44    0
                39    45    0
                39    46    0
                39    47    0
                39    48    0
                39    49    0
                
                % MP1
                40    0    1
                40    1    1
                40    2    1
                40    3    1
                40    4    1
                40    5    1
                40    6    1
                40    7    1
                40    8    1
                40    9    1
                40    10    0
                40    11    0
                40    12    0
                40    13    0
                40    14    0
                40    15    0
                40    16    0
                40    17    0
                40    18    0
                40    19    0
                40    20    0
                40    21    0
                40    22    0
                40    23    0
                40    24    0
                40    25    0
                40    26    0
                40    27    0
                40    28    0
                40    29    0
                40    30    0
                40    31    0
                40    32    0
                40    33    0
                40    34    0
                40    35    0
                40    36    0
                40    37    0
                40    38    0
                40    39    0
                40    40    1
                40    41    0
                40    42    0
                40    43    0
                40    44    0
                40    45    0
                40    46    0
                40    47    0
                40    48    0
                40    49    0
                
                % MP2
                41    0    1
                41    1    1
                41    2    1
                41    3    1
                41    4    1
                41    5    1
                41    6    1
                41    7    1
                41    8    1
                41    9    1
                41    10    0
                41    11    0
                41    12    0
                41    13    0
                41    14    0
                41    15    0
                41    16    0
                41    17    0
                41    18    0
                41    19    0
                41    20    0
                41    21    0
                41    22    0
                41    23    0
                41    24    0
                41    25    0
                41    26    0
                41    27    0
                41    28    0
                41    29    0
                41    30    0
                41    31    0
                41    32    0
                41    33    0
                41    34    0
                41    35    0
                41    36    0
                41    37    0
                41    38    0
                41    39    0
                41    40    0
                41    41    1
                41    42    0
                41    43    0
                41    44    0
                41    45    0
                41    46    0
                41    47    0
                41    48    0
                41    49    0
                
                % MP3
                42    0    1
                42    1    1
                42    2    1
                42    3    1
                42    4    1
                42    5    1
                42    6    1
                42    7    1
                42    8    1
                42    9    1
                42    10    0
                42    11    0
                42    12    0
                42    13    0
                42    14    0
                42    15    0
                42    16    0
                42    17    0
                42    18    0
                42    19    0
                42    20    0
                42    21    0
                42    22    0
                42    23    0
                42    24    0
                42    25    0
                42    26    0
                42    27    0
                42    28    0
                42    29    0
                42    30    0
                42    31    0
                42    32    0
                42    33    0
                42    34    0
                42    35    0
                42    36    0
                42    37    0
                42    38    0
                42    39    0
                42    40    0
                42    41    0
                42    42    1
                42    43    0
                42    44    0
                42    45    0
                42    46    0
                42    47    0
                42    48    0
                42    49    0
                
                % MP4
                43    0    1
                43    1    1
                43    2    1
                43    3    1
                43    4    1
                43    5    1
                43    6    1
                43    7    1
                43    8    1
                43    9    1
                43    10    0
                43    11    0
                43    12    0
                43    13    0
                43    14    0
                43    15    0
                43    16    0
                43    17    0
                43    18    0
                43    19    0
                43    20    0
                43    21    0
                43    22    0
                43    23    0
                43    24    0
                43    25    0
                43    26    0
                43    27    0
                43    28    0
                43    29    0
                43    30    0
                43    31    0
                43    32    0
                43    33    0
                43    34    0
                43    35    0
                43    36    0
                43    37    0
                43    38    0
                43    39    0
                43    40    0
                43    41    0
                43    42    0
                43    43    1
                43    44    0
                43    45    0
                43    46    0
                43    47    0
                43    48    0
                43    49    0
                
                % MP5
                44    0    1
                44    1    1
                44    2    1
                44    3    1
                44    4    1
                44    5    1
                44    6    1
                44    7    1
                44    8    1
                44    9    1
                44    10    0
                44    11    0
                44    12    0
                44    13    0
                44    14    0
                44    15    0
                44    16    0
                44    17    0
                44    18    0
                44    19    0
                44    20    0
                44    21    0
                44    22    0
                44    23    0
                44    24    0
                44    25    0
                44    26    0
                44    27    0
                44    28    0
                44    29    0
                44    30    0
                44    31    0
                44    32    0
                44    33    0
                44    34    0
                44    35    0
                44    36    0
                44    37    0
                44    38    0
                44    39    0
                44    40    0
                44    41    0
                44    42    0
                44    43    0
                44    44    1
                44    45    0
                44    46    0
                44    47    0
                44    48    0
                44    49    0
                
                % MP6
                45    0    1
                45    1    1
                45    2    1
                45    3    1
                45    4    1
                45    5    1
                45    6    1
                45    7    1
                45    8    1
                45    9    1
                45    10    0
                45    11    0
                45    12    0
                45    13    0
                45    14    0
                45    15    0
                45    16    0
                45    17    0
                45    18    0
                45    19    0
                45    20    0
                45    21    0
                45    22    0
                45    23    0
                45    24    0
                45    25    0
                45    26    0
                45    27    0
                45    28    0
                45    29    0
                45    30    0
                45    31    0
                45    32    0
                45    33    0
                45    34    0
                45    35    0
                45    36    0
                45    37    0
                45    38    0
                45    39    0
                45    40    0
                45    41    0
                45    42    0
                45    43    0
                45    44    0
                45    45    1
                45    46    0
                45    47    0
                45    48    0
                45    49    0
                
                % MP7
                46    0    1
                46    1    1
                46    2    1
                46    3    1
                46    4    1
                46    5    1
                46    6    1
                46    7    1
                46    8    1
                46    9    1
                46    10    0
                46    11    0
                46    12    0
                46    13    0
                46    14    0
                46    15    0
                46    16    0
                46    17    0
                46    18    0
                46    19    0
                46    20    0
                46    21    0
                46    22    0
                46    23    0
                46    24    0
                46    25    0
                46    26    0
                46    27    0
                46    28    0
                46    29    0
                46    30    0
                46    31    0
                46    32    0
                46    33    0
                46    34    0
                46    35    0
                46    36    0
                46    37    0
                46    38    0
                46    39    0
                46    40    0
                46    41    0
                46    42    0
                46    43    0
                46    44    0
                46    45    0
                46    46    1
                46    47    0
                46    48    0
                46    49    0
                
                % MP8
                47    0    1
                47    1    1
                47    2    1
                47    3    1
                47    4    1
                47    5    1
                47    6    1
                47    7    1
                47    8    1
                47    9    1
                47    10    0
                47    11    0
                47    12    0
                47    13    0
                47    14    0
                47    15    0
                47    16    0
                47    17    0
                47    18    0
                47    19    0
                47    20    0
                47    21    0
                47    22    0
                47    23    0
                47    24    0
                47    25    0
                47    26    0
                47    27    0
                47    28    0
                47    29    0
                47    30    0
                47    31    0
                47    32    0
                47    33    0
                47    34    0
                47    35    0
                47    36    0
                47    37    0
                47    38    0
                47    39    0
                47    40    0
                47    41    0
                47    42    0
                47    43    0
                47    44    0
                47    45    0
                47    46    0
                47    47    1
                47    48    0
                47    49    0
                
                % MP9
                48    0    1
                48    1    1
                48    2    1
                48    3    1
                48    4    1
                48    5    1
                48    6    1
                48    7    1
                48    8    1
                48    9    1
                48    10    0
                48    11    0
                48    12    0
                48    13    0
                48    14    0
                48    15    0
                48    16    0
                48    17    0
                48    18    0
                48    19    0
                48    20    0
                48    21    0
                48    22    0
                48    23    0
                48    24    0
                48    25    0
                48    26    0
                48    27    0
                48    28    0
                48    29    0
                48    30    0
                48    31    0
                48    32    0
                48    33    0
                48    34    0
                48    35    0
                48    36    0
                48    37    0
                48    38    0
                48    39    0
                48    40    0
                48    41    0
                48    42    0
                48    43    0
                48    44    0
                48    45    0
                48    46    0
                48    47    0
                48    48    1
                48    49    0
                
                % MP10
                49    0    1
                49    1    1
                49    2    1
                49    3    1
                49    4    1
                49    5    1
                49    6    1
                49    7    1
                49    8    1
                49    9    1
                49    10    0
                49    11    0
                49    12    0
                49    13    0
                49    14    0
                49    15    0
                49    16    0
                49    17    0
                49    18    0
                49    19    0
                49    20    0
                49    21    0
                49    22    0
                49    23    0
                49    24    0
                49    25    0
                49    26    0
                49    27    0
                49    28    0
                49    29    0
                49    30    0
                49    31    0
                49    32    0
                49    33    0
                49    34    0
                49    35    0
                49    36    0
                49    37    0
                49    38    0
                49    39    0
                49    40    0
                49    41    0
                49    42    0
                49    43    0
                49    44    0
                49    45    0
                49    46    0
                49    47    0
                49    48    0
                49    49    1
            };
        
        \end{axis}
        
        %\node at (4.795,0.115) {$\times$};
        %\node at (4.795,0.35) {$\times$};
        
\end{tikzpicture}

==> graphs/num_parameters_no.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.11in,
scale only axis,
xmin=3,
xmax=50,
xlabel style={font=\footnotesize},
xlabel={Points per object},
ymin=0,
ymax=1.75,
ylabel style={font=\footnotesize},
ylabel={Compression ratio},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
legend style={legend pos=north east, font=\scriptsize}
%legend style={legend pos=north east,draw=black,fill=white,legend cell align=left, font=\small}
%xmajorgrids,
%ymajorgrids
]
\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
    1.00 1.00 \\ 
     2.00 1.00 \\ 
     3.00 1.00 \\ 
     4.00 1.00 \\ 
     5.00 1.00 \\ 
     6.00 1.00 \\ 
     7.00 1.00 \\ 
     8.00 1.00 \\ 
     9.00 1.00 \\ 
     10.00 1.00 \\ 
     11.00 1.00 \\ 
     12.00 1.00 \\ 
     13.00 1.00 \\ 
     14.00 1.00 \\ 
     15.00 1.00 \\ 
     16.00 1.00 \\ 
     17.00 1.00 \\ 
     18.00 1.00 \\ 
     19.00 1.00 \\ 
     20.00 1.00 \\ 
     21.00 1.00 \\ 
     22.00 1.00 \\ 
     23.00 1.00 \\ 
     24.00 1.00 \\ 
     25.00 1.00 \\ 
     26.00 1.00 \\ 
     27.00 1.00 \\ 
     28.00 1.00 \\ 
     29.00 1.00 \\ 
     30.00 1.00 \\ 
     31.00 1.00 \\ 
     32.00 1.00 \\ 
     33.00 1.00 \\ 
     34.00 1.00 \\ 
     35.00 1.00 \\ 
     36.00 1.00 \\ 
     37.00 1.00 \\ 
     38.00 1.00 \\ 
     39.00 1.00 \\ 
     40.00 1.00 \\ 
     41.00 1.00 \\ 
     42.00 1.00 \\ 
     43.00 1.00 \\ 
     44.00 1.00 \\ 
     45.00 1.00 \\ 
     46.00 1.00 \\ 
     47.00 1.00 \\ 
     48.00 1.00 \\ 
     49.00 1.00 \\ 
     50.00 1.00 \\ 
     51.00 1.00 \\ 
     52.00 1.00 \\ 
     53.00 1.00 \\ 
     54.00 1.00 \\ 
     55.00 1.00 \\ 
     56.00 1.00 \\ 
     57.00 1.00 \\ 
     58.00 1.00 \\ 
     59.00 1.00 \\ 
     60.00 1.00 \\ 
     61.00 1.00 \\ 
     62.00 1.00 \\ 
     63.00 1.00 \\ 
     64.00 1.00 \\ 
     65.00 1.00 \\ 
     66.00 1.00 \\ 
     67.00 1.00 \\ 
     68.00 1.00 \\ 
     69.00 1.00 \\ 
     70.00 1.00 \\ 
     71.00 1.00 \\ 
     72.00 1.00 \\ 
     73.00 1.00 \\ 
     74.00 1.00 \\ 
     75.00 1.00 \\ 
     76.00 1.00 \\ 
     77.00 1.00 \\ 
     78.00 1.00 \\ 
     79.00 1.00 \\ 
     80.00 1.00 \\ 
     81.00 1.00 \\ 
     82.00 1.00 \\ 
     83.00 1.00 \\ 
     84.00 1.00 \\ 
     85.00 1.00 \\ 
     86.00 1.00 \\ 
     87.00 1.00 \\ 
     88.00 1.00 \\ 
     89.00 1.00 \\ 
     90.00 1.00 \\ 
     91.00 1.00 \\ 
     92.00 1.00 \\ 
     93.00 1.00 \\ 
     94.00 1.00 \\ 
     95.00 1.00 \\ 
     96.00 1.00 \\ 
     97.00 1.00 \\ 
     98.00 1.00 \\ 
     99.00 1.00 \\ 
     100.00 1.00 \\ 
};

\addlegendentry{No objects}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
    1.00 1.35 \\
     2.00 0.80 \\
     3.00 0.62 \\
     4.00 0.53 \\
     5.00 0.47 \\
     6.00 0.43 \\
     7.00 0.41 \\
     8.00 0.39 \\
     9.00 0.37 \\
     10.00 0.36 \\
     11.00 0.35 \\
     12.00 0.34 \\
     13.00 0.33 \\
     14.00 0.33 \\
     15.00 0.32 \\
     16.00 0.32 \\
     17.00 0.31 \\
     18.00 0.31 \\
     19.00 0.31 \\
     20.00 0.30 \\
     21.00 0.30 \\
     22.00 0.30 \\
     23.00 0.30 \\
     24.00 0.30 \\
     25.00 0.29 \\
     26.00 0.29 \\
     27.00 0.29 \\
     28.00 0.29 \\
     29.00 0.29 \\
     30.00 0.29 \\
     31.00 0.29 \\
     32.00 0.28 \\
     33.00 0.28 \\
     34.00 0.28 \\
     35.00 0.28 \\
     36.00 0.28 \\
     37.00 0.28 \\
     38.00 0.28 \\
     39.00 0.28 \\
     40.00 0.28 \\
     41.00 0.28 \\
     42.00 0.28 \\
     43.00 0.28 \\
     44.00 0.28 \\
     45.00 0.27 \\
     46.00 0.27 \\
     47.00 0.27 \\
     48.00 0.27 \\
     49.00 0.27 \\
     50.00 0.27 \\
     51.00 0.27 \\
     52.00 0.27 \\
     53.00 0.27 \\
     54.00 0.27 \\
     55.00 0.27 \\
     56.00 0.27 \\
     57.00 0.27 \\
     58.00 0.27 \\
     59.00 0.27 \\
     60.00 0.27 \\
     61.00 0.27 \\
     62.00 0.27 \\
     63.00 0.27 \\
     64.00 0.27 \\
     65.00 0.27 \\
     66.00 0.27 \\
     67.00 0.27 \\
     68.00 0.27 \\
     69.00 0.27 \\
     70.00 0.27 \\
     71.00 0.27 \\
     72.00 0.27 \\
     73.00 0.27 \\
     74.00 0.26 \\
     75.00 0.26 \\
     76.00 0.26 \\
     77.00 0.26 \\
     78.00 0.26 \\
     79.00 0.26 \\
     80.00 0.26 \\
     81.00 0.26 \\
     82.00 0.26 \\
     83.00 0.26 \\
     84.00 0.26 \\
     85.00 0.26 \\
     86.00 0.26 \\
     87.00 0.26 \\
     88.00 0.26 \\
     89.00 0.26 \\
     90.00 0.26 \\
     91.00 0.26 \\
     92.00 0.26 \\
     93.00 0.26 \\
     94.00 0.26 \\
     95.00 0.26 \\
     96.00 0.26 \\
     97.00 0.26 \\
     98.00 0.26 \\
     99.00 0.26 \\
     100.00 0.26 \\
};

\addlegendentry{$N_c = 2$}
    
\addplot [color=green, dash dot, line width=1.5pt]
  table[row sep=crcr]{% 
    1.00 1.20 \\
     2.00 0.65 \\
     3.00 0.47 \\
     4.00 0.38 \\
     5.00 0.32 \\
     6.00 0.28 \\
     7.00 0.26 \\
     8.00 0.24 \\
     9.00 0.22 \\
     10.00 0.21 \\
     11.00 0.20 \\
     12.00 0.19 \\
     13.00 0.18 \\
     14.00 0.18 \\
     15.00 0.17 \\
     16.00 0.17 \\
     17.00 0.16 \\
     18.00 0.16 \\
     19.00 0.16 \\
     20.00 0.15 \\
     21.00 0.15 \\
     22.00 0.15 \\
     23.00 0.15 \\
     24.00 0.15 \\
     25.00 0.14 \\
     26.00 0.14 \\
     27.00 0.14 \\
     28.00 0.14 \\
     29.00 0.14 \\
     30.00 0.14 \\
     31.00 0.14 \\
     32.00 0.13 \\
     33.00 0.13 \\
     34.00 0.13 \\
     35.00 0.13 \\
     36.00 0.13 \\
     37.00 0.13 \\
     38.00 0.13 \\
     39.00 0.13 \\
     40.00 0.13 \\
     41.00 0.13 \\
     42.00 0.13 \\
     43.00 0.13 \\
     44.00 0.13 \\
     45.00 0.12 \\
     46.00 0.12 \\
     47.00 0.12 \\
     48.00 0.12 \\
     49.00 0.12 \\
     50.00 0.12 \\
     51.00 0.12 \\
     52.00 0.12 \\
     53.00 0.12 \\
     54.00 0.12 \\
     55.00 0.12 \\
     56.00 0.12 \\
     57.00 0.12 \\
     58.00 0.12 \\
     59.00 0.12 \\
     60.00 0.12 \\
     61.00 0.12 \\
     62.00 0.12 \\
     63.00 0.12 \\
     64.00 0.12 \\
     65.00 0.12 \\
     66.00 0.12 \\
     67.00 0.12 \\
     68.00 0.12 \\
     69.00 0.12 \\
     70.00 0.12 \\
     71.00 0.12 \\
     72.00 0.12 \\
     73.00 0.12 \\
     74.00 0.11 \\
     75.00 0.11 \\
     76.00 0.11 \\
     77.00 0.11 \\
     78.00 0.11 \\
     79.00 0.11 \\
     80.00 0.11 \\
     81.00 0.11 \\
     82.00 0.11 \\
     83.00 0.11 \\
     84.00 0.11 \\
     85.00 0.11 \\
     86.00 0.11 \\
     87.00 0.11 \\
     88.00 0.11 \\
     89.00 0.11 \\
     90.00 0.11 \\
     91.00 0.11 \\
     92.00 0.11 \\
     93.00 0.11 \\
     94.00 0.11 \\
     95.00 0.11 \\
     96.00 0.11 \\
     97.00 0.11 \\
     98.00 0.11 \\
     99.00 0.11 \\
     100.00 0.11 \\
};

\addlegendentry{$N_c = 5$}
     
    
\addplot [color=magenta, dashed, line width=1.5pt]
  table[row sep=crcr]{% 
    1.00 1.15 \\
     2.00 0.60 \\
     3.00 0.42 \\
     4.00 0.33 \\
     5.00 0.27 \\
     6.00 0.23 \\
     7.00 0.21 \\
     8.00 0.19 \\
     9.00 0.17 \\
     10.00 0.16 \\
     11.00 0.15 \\
     12.00 0.14 \\
     13.00 0.13 \\
     14.00 0.13 \\
     15.00 0.12 \\
     16.00 0.12 \\
     17.00 0.11 \\
     18.00 0.11 \\
     19.00 0.11 \\
     20.00 0.10 \\
     21.00 0.10 \\
     22.00 0.10 \\
     23.00 0.10 \\
     24.00 0.10 \\
     25.00 0.09 \\
     26.00 0.09 \\
     27.00 0.09 \\
     28.00 0.09 \\
     29.00 0.09 \\
     30.00 0.09 \\
     31.00 0.09 \\
     32.00 0.08 \\
     33.00 0.08 \\
     34.00 0.08 \\
     35.00 0.08 \\
     36.00 0.08 \\
     37.00 0.08 \\
     38.00 0.08 \\
     39.00 0.08 \\
     40.00 0.08 \\
     41.00 0.08 \\
     42.00 0.08 \\
     43.00 0.08 \\
     44.00 0.07 \\
     45.00 0.07 \\
     46.00 0.07 \\
     47.00 0.07 \\
     48.00 0.07 \\
     49.00 0.07 \\
     50.00 0.07 \\
     51.00 0.07 \\
     52.00 0.07 \\
     53.00 0.07 \\
     54.00 0.07 \\
     55.00 0.07 \\
     56.00 0.07 \\
     57.00 0.07 \\
     58.00 0.07 \\
     59.00 0.07 \\
     60.00 0.07 \\
     61.00 0.07 \\
     62.00 0.07 \\
     63.00 0.07 \\
     64.00 0.07 \\
     65.00 0.07 \\
     66.00 0.07 \\
     67.00 0.07 \\
     68.00 0.07 \\
     69.00 0.07 \\
     70.00 0.07 \\
     71.00 0.07 \\
     72.00 0.07 \\
     73.00 0.07 \\
     74.00 0.06 \\
     75.00 0.06 \\
     76.00 0.06 \\
     77.00 0.06 \\
     78.00 0.06 \\
     79.00 0.06 \\
     80.00 0.06 \\
     81.00 0.06 \\
     82.00 0.06 \\
     83.00 0.06 \\
     84.00 0.06 \\
     85.00 0.06 \\
     86.00 0.06 \\
     87.00 0.06 \\
     88.00 0.06 \\
     89.00 0.06 \\
     90.00 0.06 \\
     91.00 0.06 \\
     92.00 0.06 \\
     93.00 0.06 \\
     94.00 0.06 \\
     95.00 0.06 \\
     96.00 0.06 \\
     97.00 0.06 \\
     98.00 0.06 \\
     99.00 0.06 \\
     100.00 0.06 \\
};
     
\addlegendentry{$N_c = 10$}
     
     
\end{axis}
\end{tikzpicture}%
